Beyond Best-of-$k$: Prior-Consistent DAPS for Ambiguous Nonlinear Inverse Problems

Diffusion models have become strong priors for solving inverse problems. However, nonlinear inverse problems such as phase retrieval remain challenging when multiple measurement-consistent solutions are distinguishable only by the prior; we call such measurements ambiguous. Existing diffusion-based samplers rely on local approximations during reconstruction. For an ambiguous measurement, these approximations can allow measurement guidance to favor a measurement-consistent mode that is close to a prior-supported mode but is itself not supported by the prior. Evaluation often masks this type of failure by reporting the best-of-$k$ runs, where the best is selected by comparison to the ground truth. We introduce Prior-Consistent DAPS (PC-DAPS), a variant of Decoupled Annealing Posterior Sampling (DAPS) designed to address this failure case by maintaining multiple candidate solutions within a single sampling run. As annealing noise decreases, PC-DAPS prunes and replaces weaker candidates according to their prior consistency, without any ground-truth access. PC-DAPS reduces the incidence of prior-inconsistent samples and improves sample quality on nonlinear inverse problems while preserving sample quality and diversity on linear inverse problems.

==> figures/gate-toy-exp/gate-toy-exp.tex <==
\providecommand{\figrowdir}{}
\definecolor{rowBlue}{HTML}{2A78D6}
\definecolor{rowOrange}{HTML}{EB6834}
\definecolor{rowInk}{HTML}{0B0B0B}
\definecolor{rowGray}{HTML}{52514E}
\definecolor{rowTeal}{HTML}{007C7A}
\begin{tikzpicture}[
    fits/.style={circle, fill=rowBlue, draw=white, line width=0.3pt, inner sep=0pt, minimum size=4.6pt},
    nofit/.style={circle, fill=white, draw=rowInk, line width=0.7pt, inner sep=0pt, minimum size=4.2pt},
    offsupport/.style={diamond, fill=rowOrange, draw=white, line width=0.3pt, inner sep=0pt, minimum size=5.4pt},
    ptitle/.style={anchor=south, font=\footnotesize, inner sep=0pt},
    psub/.style={anchor=south, font=\scriptsize, text=rowGray, inner sep=0pt}]
\pgfplotsset{
  rowframe/.style={scale only axis, height=0.88in, anchor=south west, axis on top, clip=false,
    enlargelimits=false, axis line style={line width=0.6pt, rowInk}, ytick=\empty},
  rowheat/.style={rowframe, width=0.88in, xmin=0, xmax=1, xtick={0,0.5,1}, xtick pos=lower,
    xticklabels={\makebox[0pt][l]{10}, 1, \makebox[0pt][r]{0.1}},
    xticklabel style={font=\scriptsize, inner sep=1.5pt}, tick align=outside, major tick length=2pt,
    every tick/.style={rowInk, line width=0.5pt}}}

\begin{axis}[rowheat, at={(0.98in,0in)}, ymin=-1.9, ymax=1.9]
  \addplot graphics[xmin=0, xmax=1, ymin=-1.9, ymax=1.9] {figures/gate-toy-exp/img/exact-posterior.png};
  \node[fits] at (axis cs:1.05,-0.9944) {};
  \node[nofit, yshift=-2.5pt] at (axis cs:1.05,0.9944) {};
\end{axis}
\node[ptitle] at (1.42in,0.915in) {Ground truth};

\begin{axis}[rowheat, at={(1.98in,0in)}, ymin=-1.9, ymax=1.9]
  \addplot graphics[xmin=0, xmax=1, ymin=-1.9, ymax=1.9] {figures/gate-toy-exp/img/daps.png};
  \node[fits] at (axis cs:1.05,-0.9944) {};
  \node[offsupport] at (axis cs:1.05,1.0939) {};\end{axis}
\node[ptitle] at (2.42in,0.915in) {DAPS};

\begin{axis}[rowheat, at={(2.98in,0in)}, ymin=-1.9, ymax=1.9,
    extra x ticks={0.7636}, extra x tick labels={\scalebox{0.55}{0.3}}]
  \addplot graphics[xmin=0, xmax=1, ymin=-1.9, ymax=1.9] {figures/gate-toy-exp/img/pc-daps.png};
  \draw[white, line width=0.6pt, opacity=0.85] (axis cs:0.7636,-1.9) -- (axis cs:0.7636,1.9);
  \node[fits] at (axis cs:1.05,-0.9944) {};
\end{axis}
\node[ptitle] at (3.42in,0.915in) {PC-DAPS};

\begin{axis}[rowheat, at={(4.08in,0in)}, ymin=0.8500, ymax=1.2500]
  \addplot graphics[xmin=0, xmax=1, ymin=0.8500, ymax=1.2500] {figures/gate-toy-exp/img/daps-zoom.png};
  \draw[rowTeal, line width=0.5pt, opacity=0.9] (axis cs:0,1) -- (axis cs:1,1);
  \draw[rowTeal, line width=0.5pt, opacity=0.75] (axis cs:0,1.1) -- (axis cs:1,1.1);
  \node[nofit] at (axis cs:1.05,1) {};
  \node[offsupport] at (axis cs:1.05,1.1) {};
\end{axis}
\node[ptitle] at (4.52in,0.915in) {DAPS, zoom};

\node[anchor=south west, inner sep=0pt] at (5.09in,0in)
  {\includegraphics[width=0.055in, height=0.88in]{figures/gate-toy-exp/img/colorbar-magma.png}};
\draw[rowInk, line width=0.4pt] (5.09in,0in) rectangle (5.145in,0.88in);
\draw[rowInk, line width=0.4pt] (5.145in,0in) -- ++(0.025in,0in) node[right, font=\scriptsize, inner sep=1pt] {0};
\draw[rowInk, line width=0.4pt] (5.145in,0.88in) -- ++(0.025in,0in) node[right, font=\scriptsize, inner sep=1pt] {1};
\node[rotate=90, font=\scriptsize] at (5.32in,0.44in) {probability density};

\node[anchor=north, font=\footnotesize] at (3.15in,-0.17in) {noise level $\sigma$ (sampling $\rightarrow$)};
\node[anchor=north, font=\scriptsize, inner sep=0pt] at (3.15in,-0.40in) {%
  \tikz[baseline=(blueLabel.base)]{
    \node[fits] (blueMarker) {};
    \node[anchor=west, align=center, inner sep=0pt] (blueLabel)
      at ([xshift=2pt]blueMarker.east) {majority posterior mode $x_1$};
  }\hspace{12pt}%
  \tikz[baseline=(whiteLabel.base)]{
    \node[nofit] (whiteMarker) {};
    \node[anchor=west, align=center, inner sep=0pt] (whiteLabel)
      at ([xshift=2pt]whiteMarker.east) {minority posterior mode $x_2$};
  }\hspace{12pt}%
  \tikz[baseline=(orangeLabel.base)]{
    \node[offsupport] (orangeMarker) {};
    \node[anchor=west, align=center, inner sep=0pt] (orangeLabel)
      at ([xshift=2pt]orangeMarker.east) {DAPS-hallucinated mode $x_3$};
  }};
  
\end{tikzpicture}


==> figures/gmm-toy-exp/gmm-toy-exp.tex <==
\providecommand{\lvdir}{}%
\definecolor{lvBlue}{HTML}{2A78D6}%
\definecolor{lvLik}{HTML}{2A78D6}%
\definecolor{lvOrange}{HTML}{EB6834}%
\definecolor{lvInk}{HTML}{0B0B0B}%
\definecolor{lvGray}{HTML}{52514E}%
\definecolor{lvPathLo}{HTML}{B9B7AE}%
\definecolor{lvTargetLo}{HTML}{F7CDB7}%
\definecolor{lvTargetHi}{HTML}{EF9670}%
\definecolor{lvTeal}{HTML}{007C7A}%
\tikzset{%
  lvstart/.style={circle, fill=lvInk, draw=white, line width=0.4pt, inner sep=0pt, minimum size=4.4pt},%
  lvend/.style={star, star points=5, star point ratio=2.3, fill=lvInk, draw=white, line width=0.35pt, inner sep=0pt,%
    minimum size=8pt},%
  lvbag/.style={circle, fill=white, draw=lvGray, line width=0.6pt, inner sep=0pt, minimum size=4.2pt},%
  lvgood/.style={circle, fill=lvBlue, draw=white, line width=0.4pt, inner sep=0pt, minimum size=5.4pt},%
  lvbad/.style={diamond, fill=lvOrange, draw=white, line width=0.4pt, inner sep=0pt, minimum size=6.6pt}}%
\ifdefined\lvGlyphPrior\else%
  \newsavebox{\lvGlyphPrior}\newsavebox{\lvGlyphLik}\newsavebox{\lvGlyphApprox}\newsavebox{\lvGlyphPath}%
  \newsavebox{\lvGlyphBag}\newsavebox{\lvGlyphDraws}%
  \newsavebox{\lvGlyphApproxOne}\newsavebox{\lvGlyphDrift}\newsavebox{\lvGlyphEnds}\newsavebox{\lvGlyphTarget}%
  \newsavebox{\lvGlyphGood}\newsavebox{\lvGlyphBad}%
\fi%
\sbox{\lvGlyphPrior}{\includegraphics[width=7pt, height=7pt]{figures/gmm-toy-exp/img/prior-swatch.png}}%
\sbox{\lvGlyphLik}{\tikz[baseline=-0.6ex]{\fill[lvLik, opacity=0.2] (0,-3.5pt) rectangle (10pt,3.5pt);%
  \draw[lvLik, line width=0.5pt] (0,0) -- (10pt,0);}}%
\sbox{\lvGlyphApprox}{\tikz[baseline=-0.6ex]{\draw[lvOrange, line width=0.8pt] (0,0) ellipse [x radius=5pt, y radius=2.6pt];%
  \draw[lvOrange, line width=0.45pt, opacity=0.9] (0,0) ellipse [x radius=7.5pt, y radius=3.9pt];}}%
\sbox{\lvGlyphPath}{\tikz[baseline=-0.6ex]{\draw[lvPathLo, line width=0.6pt] (0,0) -- (7pt,0);%
  \draw[lvInk, line width=0.6pt] (7pt,0) -- (14pt,0); \node[lvstart] at (0,0) {}; \node[lvend] at (15pt,0) {};}}%
\sbox{\lvGlyphBag}{\tikz[baseline=-0.6ex]{\node[lvbag] at (0,0) {};}}%
\sbox{\lvGlyphTarget}{\tikz[baseline=-0.6ex]{\fill[lvTargetLo] (0,0) ellipse [x radius=6pt, y radius=3pt];%
  \fill[lvTargetHi] (0,0) ellipse [x radius=3.4pt, y radius=1.7pt];}}%
\sbox{\lvGlyphGood}{\tikz[baseline=-0.6ex]{\node[lvgood] at (0,0) {};}}%
\sbox{\lvGlyphBad}{\tikz[baseline=-0.6ex]{\node[lvbad] at (0,0) {};}}%
\sbox{\lvGlyphApproxOne}{\tikz[baseline=-0.6ex]{\draw[lvTeal, line width=0.9pt] (0,0)%
  ellipse [x radius=6pt, y radius=3pt];}}%
\sbox{\lvGlyphDrift}{\tikz[baseline=-0.6ex]{\draw[lvInk, line width=0.8pt]%
  (0,0) -- (15pt,0); \node[lvstart] at (0,0) {};}}%
\sbox{\lvGlyphEnds}{\tikz[baseline=-0.6ex]{\foreach \p in {(0,0.6pt),(1.8pt,-1pt),(3.4pt,1.1pt),(4.6pt,-0.4pt),(6.2pt,0.7pt)}%
  \fill[lvGray, opacity=0.5] \p circle (0.55pt);}}%
\sbox{\lvGlyphDraws}{\tikz[baseline=-0.6ex]{\foreach \p in {(0,0.5pt),(2.2pt,-1.2pt),(4pt,1pt),(5.5pt,-0.6pt)}%
  \fill[lvOrange, opacity=0.7] \p circle (0.6pt);}}%
\begin{tikzpicture}
\pgfplotsset{
  colormap={lvpath}{color=(lvPathLo) color=(lvInk)},
  lvpanel/.style={scale only axis, width=1.2600in, height=1.2600in, anchor=south west, axis on top, clip=true,
    enlargelimits=false, xmin=-2.1000, xmax=0.9000, ymin=-0.9000, ymax=2.1000, xtick=\empty, ytick=\empty,
    axis line style={line width=0.5pt, lvInk}}}

\begin{axis}[lvpanel, at={(0.0000in,0in)}]
  \addplot graphics[xmin=-2.1000, xmax=0.9000, ymin=-0.9000, ymax=2.1000] {figures/gmm-toy-exp/img/background.png};
  \draw[lvLik, line width=0.5pt, opacity=0.8] (axis cs:-2.1000,1.0000) -- (axis cs:0.9000,1.0000);
  \draw[lvTeal, line width=0.9pt, opacity=0.90] (axis cs:-0.4971,0.0114) ellipse [x radius=0.4000, y radius=0.4000];
  \addplot[lvInk, line width=0.8pt, line join=round]
    table[x=x, y=y, col sep=comma] {figures/gmm-toy-exp/data/path-smooth-daps.csv};
  \node[lvstart] at (axis cs:-0.4971,0.0114) {};
  \node[lvbad] at (axis cs:-0.8880,1.0737) {};
\end{axis}

\begin{axis}[lvpanel, at={(1.3400in,0in)}]
  \addplot graphics[xmin=-2.1000, xmax=0.9000, ymin=-0.9000, ymax=2.1000] {figures/gmm-toy-exp/img/background.png};
  \draw[lvLik, line width=0.5pt, opacity=0.8] (axis cs:-2.1000,1.0000) -- (axis cs:0.9000,1.0000);
  \draw[lvTeal, line width=0.9pt, opacity=0.90] (axis cs:-0.4971,0.0114) ellipse [x radius=0.4000, y radius=0.4000];
  \addplot[lvInk, line width=0.8pt, line join=round]
    table[x=x, y=y, col sep=comma] {figures/gmm-toy-exp/data/path-smooth-pc-gauss.csv};
  \node[lvstart] at (axis cs:-0.4971,0.0114) {};
  \node[lvbad] at (axis cs:-0.8880,1.0737) {};
\end{axis}

\begin{axis}[lvpanel, at={(2.6800in,0in)}]
  \addplot graphics[xmin=-2.1000, xmax=0.9000, ymin=-0.9000, ymax=2.1000] {figures/gmm-toy-exp/img/background.png};
  \draw[lvLik, line width=0.5pt, opacity=0.8] (axis cs:-2.1000,1.0000) -- (axis cs:0.9000,1.0000);
  \draw[lvTeal, line width=0.9pt, opacity=0.64] (axis cs:-0.7663,0.0908) ellipse [x radius=0.3840, y radius=0.1506];
  \draw[lvTeal, line width=0.9pt, opacity=0.64] (axis cs:-0.0617,1.0360) ellipse [x radius=0.1591, y radius=0.3639];
  \addplot[lvInk, line width=0.8pt, line join=round]
    table[x=x, y=y, col sep=comma] {figures/gmm-toy-exp/data/path-smooth-bag.csv};
  \node[lvstart] at (axis cs:-0.4971,0.0114) {};
  \node[lvgood] at (axis cs:-0.1787,1.1338) {};
\end{axis}

\begin{axis}[lvpanel, at={(4.0200in,0in)}]
  \addplot graphics[xmin=-2.1000, xmax=0.9000, ymin=-0.9000, ymax=2.1000] {figures/gmm-toy-exp/img/background.png};
  \draw[lvLik, line width=0.5pt, opacity=0.8] (axis cs:-2.1000,1.0000) -- (axis cs:0.9000,1.0000);
  \draw[lvTeal, line width=0.9pt, opacity=0.79] (axis cs:-0.6192,0.0012) ellipse [x radius=0.3328, y radius=0.0784];
  \draw[lvTeal, line width=0.9pt, opacity=0.45] (axis cs:-0.0173,0.3285) ellipse [x radius=0.0784, y radius=0.3328];
  \addplot[lvInk, line width=0.8pt, line join=round]
    table[x=x, y=y, col sep=comma] {figures/gmm-toy-exp/data/path-smooth-exact.csv};
  \node[lvstart] at (axis cs:-0.4971,0.0114) {};
  \node[lvgood] at (axis cs:-0.0098,1.0750) {};
\end{axis}

\node[anchor=south, font=\footnotesize, align=center, inner sep=0pt] at (0.6300in,1.3100in) {Gaussian\\Approximation};
\node[anchor=south, font=\footnotesize, align=center, inner sep=0pt] at (1.9700in,1.3100in) {Gaussian\\Approximation};
\node[anchor=south, font=\footnotesize, align=center, inner sep=0pt] at (3.3100in,1.3100in) {Gaussian Mixture\\Approximation};
\node[anchor=south, font=\footnotesize, align=center, inner sep=0pt] at (4.6500in,1.3100in) {$p(x_0\,|\,x_t)$};
\node[anchor=south, font=\footnotesize, inner sep=0pt] at (0.6300in,1.6550in) {DAPS};
\draw[lvGray, line width=0.4pt] (0.0600in,1.6250in) -- (1.2000in,1.6250in);
\node[anchor=south, font=\footnotesize, inner sep=0pt] at (2.6400in,1.6550in) {PC-DAPS};
\draw[lvGray, line width=0.4pt] (1.4000in,1.6250in) -- (3.8800in,1.6250in);
\node[anchor=south, font=\footnotesize, inner sep=0pt] at (4.6500in,1.6550in) {Exact};
\draw[lvGray, line width=0.4pt] (4.0800in,1.6250in) -- (5.2200in,1.6250in);
\node[font=\footnotesize] at (2.6400in,-0.1in) {$x_1$};
\node[font=\footnotesize, rotate=90] at (-0.1in,0.6300in) {$x_2$};
\node[font=\scriptsize, text=lvLik, anchor=south west, inner sep=1pt] at (0.0200in,0.8080in) {$x_2 = y$};

\node[anchor=north, font=\scriptsize, inner sep=0pt, align=center] at (2.6400in,-0.2in) {%
  \usebox{\lvGlyphPrior}~prior $p(x_0)$\hspace{9pt}%
  \usebox{\lvGlyphLik}~likelihood $p(y\,|\,x_0)$\hspace{9pt}%
  \usebox{\lvGlyphApproxOne}~approximation of $p(x_0\,|\,x_t)$\\[3pt]%
  \usebox{\lvGlyphDrift}~Langevin run from $\hat{x}_0$\hspace{9pt}%
  \usebox{\lvGlyphGood}~ends on the prior\hspace{9pt}%
  \usebox{\lvGlyphBad}~ends off the prior};
\end{tikzpicture}

